Scalable Analysis and Design Using Automatic Differentiation

This article aims to demonstrate and discuss the applications of automatic differentiation (AD) for finding derivatives in PDE-constrained optimization problems and Jacobians in non-linear finite element analysis. The main idea is to localize the application of AD at the integration point level by combining it with the so-called Finite Element Operator Decomposition. The proposed methods are computationally effective, scalable, automatic, and non-intrusive, making them ideal for existing serial and parallel solvers and complex multiphysics applications. The performance is demonstrated on large-scale steady-state non-linear scalar problems. The chosen testbed, the MFEM library, is free and open-source finite element discretization library with proven scalability to thousands of parallel processes and state-of-the-art high-order discretization techniques.

==> feod.tex <==
\newcommand{\RoundRect}[4]{% x, y, w, h
  \draw[
    rounded corners=5,
    black!60!white,
    fill=black!5!white,
  ] (#1,#2) rectangle ++(#3,#4);
}

\newcommand{\DofSquare}[5]{% x, y, w, h,c
  \draw[black] (#1,#2) rectangle ++(#3,#4);
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at (#1, #2) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at ({#1+#3/2}, #2) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at ({#1+#3}, #2) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at (#1, {#2+#4/2}) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at ({#1+#3/2}, {#2+#4/2}) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at ({#1+#3}, {#2+#4/2}) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at (#1, {#2+#4}) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at ({#1+#3/2}, {#2+#4}) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt,#5] at ({#1+#3}, {#2+#4}) {};
}

\newcommand{\QuadSquare}[5]{% x, y, w, h, e
  \draw[black] (#1,#2) rectangle ++(#3,#4);
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt, #5] at (#1+#3/3, #2+#4/3) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt, #5] at (#1+2*#3/3, #2+#4/3) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt, #5] at (#1+#3/3, #2+2*#4/3) {};
  \draw node[fill,circle,inner sep=0pt,minimum size=2.5pt, #5] at (#1+2*#3/3, #2+2*#4/3) {};
}

\newcommand{\DofGrid}[5]{%
  \DofSquare{#1}{#2}{#3}{#4}{#5}
  \DofSquare{#1+#3}{#2}{#3}{#4}{#5}
  \DofSquare{#1}{#2+#4}{#3}{#4}{#5}
  \DofSquare{#1+#3}{#2+#4}{#3}{#4}{#5}
}

\def\spacingfactor{0.85}

\newcommand{\DofElem}[5]{%
  \DofSquare{#1}{#2}{#3*\spacingfactor}{#4*\spacingfactor}{#5}
  \DofSquare{#1+#3/\spacingfactor}{#2}{#3*\spacingfactor}{#4*\spacingfactor}{#5}
  \DofSquare{#1}{#2+#4/\spacingfactor}{#3*\spacingfactor}{#4*\spacingfactor}{#5}
  \DofSquare{#1+#3/\spacingfactor}{#2+#4/\spacingfactor}{#3*\spacingfactor}{#4*\spacingfactor}{#5}
}

\newcommand{\QuadElem}[5]{%
  \QuadSquare{#1}{#2}{#3*\spacingfactor}{#4*\spacingfactor}{#5}
  \QuadSquare{#1+#3/\spacingfactor}{#2}{#3*\spacingfactor}{#4*\spacingfactor}{#5}
  \QuadSquare{#1}{#2+#4/\spacingfactor}{#3*\spacingfactor}{#4*\spacingfactor}{#5}
  \QuadSquare{#1+#3/\spacingfactor}{#2+#4/\spacingfactor}{#3*\spacingfactor}{#4*\spacingfactor}{#5}
}

\newcommand{\RoundRectGrid}[2]{% w, h
  \RoundRect{0}{0}{#1}{#2}
  \RoundRect{#1 + 0.075}{0}{#1}{#2}
  \RoundRect{0}{#2 + 0.075}{#1}{#2}
  \RoundRect{#1 + 0.075}{#2 + 0.075}{#1}{#2}
}

\begin{tikzpicture}[scale=1.75]

  \RoundRect{0}{0}{0.975}{0.975}
  \RoundRect{1.05}{0}{0.725}{0.975}
  \RoundRect{0}{1.05}{0.975}{0.725}
  \RoundRect{1.05}{1.05}{0.725}{0.725}

  \DofGrid{0.1}{0.1}{0.4}{0.4}{red!75!black}
  \DofGrid{0.9}{0.1}{0.4}{0.4}{red!75!black}
  \DofGrid{0.1}{0.9}{0.4}{0.4}{red!75!black}
  \DofGrid{0.9}{0.9}{0.4}{0.4}{red!75!black}

  \draw[->, line width=0.5pt] (1.85, 0.9) -- node[midway,above] {$P$} ++(.3,0.0);
  \draw[<-, line width=0.5pt] (1.85, 0.8) -- node[midway,below] {$P^T$} ++(.3,0.0);
  \node[align=center] at (0.9, -0.2) {\small T-vector};
  \node[align=center] at (0.9, 2) {\small Global true dofs};

  \begin{scope}[shift={(2.2,0)}]
    \RoundRectGrid{0.85}{0.85}

    \DofGrid{0.1}{0.1}{0.325}{0.325}{black}
    \DofGrid{1.025}{0.1}{0.325}{0.325}{black}
    \DofGrid{0.1}{1.025}{0.325}{0.325}{black}
    \DofGrid{1.025}{1.025}{0.325}{0.325}{black}

    \draw[->, line width=0.5pt] (1.85, 0.9) -- node[midway,above] {$G$} ++(.3,0.0);
    \draw[<-, line width=0.5pt] (1.85, 0.8) -- node[midway,below] {$G^T$} ++(.3,0.0);
    \node[align=center] at (0.9, -0.2) {\small L-vector};
    \node[align=center] at (0.9, 2) {\small Local subdomain dofs};
  \end{scope}

  \begin{scope}[shift={(4.4,0)}]
    \RoundRectGrid{0.85}{0.85}

    \DofElem{0.1}{0.1}{0.325}{0.325}{blue!65!black}
    \DofElem{1.025}{0.1}{0.325}{0.325}{blue!65!black}
    \DofElem{0.1}{1.025}{0.325}{0.325}{blue!65!black}
    \DofElem{1.025}{1.025}{0.325}{0.325}{blue!65!black}

    \draw[->, line width=0.5pt] (1.85, 0.9) -- node[midway,above] {$B$} ++(.3,0.0);
    \draw[<-, line width=0.5pt] (1.85, 0.8) -- node[midway,below] {$B^T$} ++(.3,0.0);
    \node[align=center] at (0.9, -0.2) {\small E-vector};
    \node[align=center] at (0.9, 2) {\small Element dofs};
  \end{scope}

  \begin{scope}[shift={(6.6,0)}]
    \RoundRectGrid{0.85}{0.85}

    \QuadElem{0.1}{0.1}{0.325}{0.325}{green!50!black}
    \QuadElem{1.025}{0.1}{0.325}{0.325}{green!50!black}
    \QuadElem{0.1}{1.025}{0.325}{0.325}{green!50!black}
    \QuadElem{1.025}{1.025}{0.325}{0.325}{green!50!black}

    \draw [->] (1.85, 1.1) to[out=0,in=0,looseness=1.5] node[midway,right] {$D$} (1.85, 0.7) ;
    \node[align=center] at (0.9, -0.2) {\small Q-vector};
    \node[align=center] at (0.9, 2) {\small Quadrature point values};
  \end{scope}

  % \node[align=center] at (4.1, 2.4) {\large \fbox{$A_p = P^T G^T B^T D B G P$}};

\end{tikzpicture}
